Geodesic Mode Connectivity

Mode connectivity is a phenomenon where trained models are connected by a path of low loss. We reframe this in the context of Information Geometry, where neural networks are studied as spaces of parameterized distributions with curved geometry. We hypothesize that shortest paths in these spaces, known as geodesics, correspond to mode-connecting paths in the loss landscape. We propose an algorithm to approximate geodesics and demonstrate that they achieve mode connectivity.

==> figures/illustative.tex <==
\newcommand\shift{-7cm}

\begin{tikzpicture}

	%%% OUR WORK %%%

	\node[inner sep=0pt, opacity=0.7, xshift=\shift] at (2,2) {\includegraphics[width=4cm]{figures/contour.png}};

	% parameter space
	\node [xshift=\shift] at (4.4,0.4) {\large $\bm{\Theta}$};

	% grey inside lines
       \draw [gray!50, opacity=0.75, line width=0.5pt, xshift=\shift] plot [] coordinates { (0,1) (4,1)};
       \draw [gray!50, opacity=0.75, line width=0.5pt, xshift=\shift] plot [] coordinates { (0,2) (4,2)};
       \draw [gray!50, opacity=0.75, line width=0.5pt, xshift=\shift] plot [] coordinates { (0,3) (4,3)};
       \draw [gray!50, opacity=0.75, line width=0.5pt, xshift=\shift] plot [] coordinates { (1,0) (1,4)};
       \draw [gray!50, opacity=0.75, line width=0.5pt, xshift=\shift] plot [] coordinates { (2,0) (2,4)};
       \draw [gray!50, opacity=0.75, line width=0.5pt, xshift=\shift] plot [] coordinates { (4,0) (3,4)};

	% black outline
	\draw [black, line width=1pt, xshift=\shift] plot [] coordinates { (0,0) (0,4) (4,4) (4,0) (0,0)};

	% modes / paths
	\node [xshift=\shift] at (2.9,1) {$\bm{\theta_a}$};
	\node [xshift=\shift] at (1,1.3) {$\bm{\theta_b}$};
	\node [xshift=\shift] at (2,3.2) {$\pi(\bm{\theta_b})$};
	\draw [orange, line width=1pt, xshift=\shift] plot [smooth, tension=1] coordinates { (3,1.15) (3.3, 2.4) (2.5,3.1)};
	\draw [red, line width=1pt, dashed, xshift=\shift] plot [] coordinates { (2.7,1.25) (2.1, 2.9)};
	\draw [line width=1pt, densely dotted, -latex, xshift=\shift] plot [smooth, tension=1] coordinates { (0.9,1.6) (0.9, 2.5) (1.5,3.1)};


	% model space
	\node [] at (4.65,0.4) {\large $\bm{\mathcal{M}}$};

	% grey inside lines
	\draw [gray!50, line width=0.5pt] plot [smooth, tension=1] coordinates { (1,0) (1.5,2) (1,4)};
	\draw [gray!50, line width=0.5pt] plot [smooth, tension=1] coordinates { (2,0) (2.5,2) (2,4)};
	\draw [gray!50, line width=0.5pt] plot [smooth, tension=1] coordinates { (3,0) (3.5,2) (3,4)};
	\draw [gray!50, line width=0.5pt] plot [] coordinates { (0.38,1) (4.38,1)};
	\draw [gray!50, line width=0.5pt] plot [] coordinates { (0.5,2) (4.5,2)};
	\draw [gray!50, line width=0.5pt] plot [] coordinates { (0.38,3) (4.38,3)};

	% black outline
	\draw [black, line width=1pt, rounded corners] plot [smooth, tension=1] coordinates { (0,0) (0.5,2) (0,4)};
	\draw [black, line width=1pt, rounded corners] plot [smooth, tension=1] coordinates { (4,0) (4.5,2) (4,4)};
	\draw [black, line width=1pt, rounded corners] plot [] coordinates { (-0.01,0) (4.01,0)};
	\draw [black, line width=1pt, rounded corners] plot [] coordinates { (-0.01,4) (4.01,4)};

	% modes / paths
	\node [] at (3.1,1.2) {$\bm{p_a}$};
	\node [] at (3.1,2.8) {$\bm{p_b}$};
	\draw [orange, line width=1pt] plot [smooth, tension=1] coordinates { (3.1,1.4) (3.17,2) (3.1,2.6)};
	\draw [red, line width=1pt, dashed] plot [smooth, tension=1] coordinates { (3,0.9) (2.4, 0.5) (1.1, 0.8) (1.1,2) (1.1, 3.2) (2.4, 3.5) (3,3.1)};

	% mapping paths / labels

	% architecture map
	\draw [black, line width=1pt, dashed, -latex] plot [] coordinates { (-3,2) (0.5, 2)};
	%\node [] at (-1.3,2.8) {\small $\mathcal{A}:\bm{\Theta},\bm{X} \rightarrow \bm{\mathcal{M}}$};
	\node [] at (-1.3,2.35) {$\bm{\theta}\mapsto p(\bm{x},\bm{\hat{y}};\bm{\theta})$};
	%\node [] at (-1.3,2.3) {\small $\mathcal{A}:\bm{\Theta},p(\bm{x}) \rightarrow \bm{\mathcal{M}}$};
	%\node [] at (2.8,0.3) {\small $\bm{p_*}=p(\bm{x},\bm{\hat{y}};\bm{\theta_*})$};

\end{tikzpicture}

==> figures/results_dist.tex <==
\begin{tikzpicture}

\pgfplotsset{set layers}

\begin{axis}[
scale only axis,
width=0.35\textwidth,
height=0.25\textwidth,
ymin = 0,
xmin = 0, xmax = 3919,
xlabel=Iteration,
axis y line*=left,
%ylabel={$\sqrt{JSD}$ \ref*{plt:jsd}},
ylabel={$\sum\sqrt{\mathrm{JSD}}$ \ref*{plt:jsd}},
]
\addplot[red, line width=1pt] table[x=x, y=model_space, col sep=comma]{data/path_lengths-3.csv};
\label{plt:jsd}
\end{axis}
\begin{axis}[
scale only axis,
width=0.35\textwidth,
height=0.25\textwidth,
xmin = 0, xmax = 3919,
axis y line*=right,
axis x line=none,
%ylabel={$\sqrt{||\cdot||^2}$ \ref*{plt:euclid}},
ylabel={$\sum||\cdot||_2$ \ref*{plt:euclid}},
]
\addplot[blue, dashed, line width=1pt] table[x=x, y=param_space, col sep=comma]{data/path_lengths-3.csv};
\label{plt:euclid}
\end{axis}
\end{tikzpicture}

% legend cell align={left},
%legend entries = {$\mathcal{M}$-length, $\Theta$-length},

==> figures/results_loss.tex <==
\begin{tikzpicture}

\pgfplotsset{set layers}

\begin{axis}[
scale only axis,
width=0.35\textwidth,
height=0.25\textwidth,
xmin = 0, xmax = 26,
ymin = 0,
legend entries = {train (geodesic), test (geodesic), train (linear), test (linear)},
legend cell align={left},
legend style={nodes={scale=0.6}, at={(1,1)},anchor=north east},
xlabel=Model Index,
ylabel=Cross Entropy Loss,
xtick={1,25},
xticklabels={$1$, $25$},
]
\addplot[orange, mark=*, mark options={scale=0.7}, line width=1pt] table[x=x, y=train_loss, col sep=comma]{data/post_opt_loss.csv};
\addplot[orange, mark=|, line width=1pt] table[x=x, y=test_loss, col sep=comma]{data/post_opt_loss.csv};
\addplot[gray, dashed, line width=1pt] table[x=x, y=train_loss, col sep=comma]{data/pre_opt_loss.csv};
\addplot[gray, densely dotted, line width=1pt] table[x=x, y=test_loss, col sep=comma]{data/pre_opt_loss.csv};
\end{axis}
]
\end{tikzpicture}
